A Distributed Laplacian Solver and its Applications to Electrical Flow and Random Spanning Tree Computation

We use queueing networks to present a new approach to solving Laplacian systems. This marks a significant departure from the existing techniques, mostly based on graph-theoretic constructions and sampling. Our distributed solver works for a large and important class of Laplacian systems that we call "one-sink" Laplacian systems. Specifically, our solver can produce solutions for systems of the form $Lx = b$ where exactly one of the coordinates of $b$ is negative. Our solver is a distributed algorithm that takes $\widetilde{O}(t_{hit} d_{\max})$ time (where $\widetilde{O}$ hides $\text{poly}\log n$ factors) to produce an approximate solution where $t_{hit}$ is the worst-case hitting time of the random walk on the graph, which is $\Theta(n)$ for a large set of important graphs, and $d_{\max}$ is the generalized maximum degree of the graph. The class of one-sink Laplacians includes the important voltage computation problem and allows us to compute the effective resistance between nodes in a distributed setting. As a result, our Laplacian solver can be used to adapt the approach by Kelner and M\k{a}dry (2009) to give the first distributed algorithm to compute approximate random spanning trees efficiently.

==> rand_span_tree.tex <==
% Define block styles
\tikzstyle{block_l} = [rectangle, draw,line width=0.5mm, text width=28em, text centered, rounded corners, minimum height=5em]
\tikzstyle{block_lr} = [rectangle, draw,line width=0.5mm, text width=25em, text centered, rounded corners, minimum height=5em,color=red]
\tikzstyle{block_lb} = [rectangle, draw,line width=0.5mm, text width=25em, text centered, rounded corners, minimum height=5em,color=blue]

\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
     \node [block_l] (decomp) {Find $\left(\phi,\widetilde{O}\left(\frac{1}{\phi}\right)\right)$-decomposition of $G$ into $S_1,\cdots,S_k$ partitions and set $C$ of edges not entirely contained inside one of $S_i$ using\\ \textcolor{blue}{Ball-growing technique of Leighton and Rao \cite{Leighton-JACM:1999}}\\ \emph{\textcolor{red}{Distributed version of Miller et al. \cite{Miller-SPAA:2013} graph decomposition algorithm}}};
     \node [block_l, below of=decomp, node distance=4cm] (shortcut) {Compute approximate value of exit distribution $P_v(e)$ where $v\in V(S_i)$ and $e\in C(S_i)$\\
     \textcolor{blue}{with $(1+\delta)$ approximation and using Laplacian solver \cite{Spielman-SICOMP:2011} to generate small length shortcutted transcript of random walk $X$ in each $S_i$}\\  \emph{\textcolor{red}{using our distributed solver in parallel for all $S_i$'s with $(1+\epsilon)$ approximation and also compute the resulting spanning tree $\hat{T}_{S_i}$ in each $S_i$ using parallel random walk}}};
     \node [block_lb, below left of=shortcut, node distance=7.5cm] (sim){Simulate random walk $X$ on the graph such that it runs in usual manner till all nodes in each partition are visited, after that it uses the shortcutted transcript to exit the given partition };
     \node [block_lr, below right of=shortcut, node distance=7.5cm](rw){\emph{Consider each $S_i$ as a super node and combine multiple edges connecting $S_i,S_j, \forall i.j$ into a single super edge and run a random walk on the reduced graph $G'$ with transition probability $\probm{S_i,S_j}=\frac{\sum_{v\in S_i} \sum_{u\in S_i}\sum_{w\in S_j}P_v(u,w)}{\sum_{v\in S_i} \sum_{u\in S_i}\sum_{\forall w}P_v(u,w)}$ where 
     %$P_v(u,w)$ are the exit distributions computed for 
     $e=(u,w) \in C(S_i)$ and compute the spanning tree $\hat{T}_{G'}$ of $G'$}};
     \node [block_l, below of=shortcut, node distance=10cm](rst){\emph{\textcolor{red}{Combine $\hat{T}_{S_i}$'s with $\hat{T}_{G'}$ to obtain $\hat{T}_G$}}\\Return $\hat{T}_G$ i.e., 
     $\epsilon$-random spanning tree of $G$ \textcolor{blue}{where $\epsilon\geq\delta mn$}};
    % Draw edges
    \path [line width=0.5mm, line] (decomp) -- (shortcut);
    \path [line width=0.5mm,line, color=blue] (shortcut) -- +(0,-3)-| (sim);
    \path [line width=0.5mm,line, color=red] (shortcut) -- +(0,-3)-| (rw);
    \path [line width=0.5mm,line, color=blue] (sim) -- +(0,-2)-| (rst);
    \path [line width=0.5mm,line, color=red] (rw) -- +(0,-2)-| (rst);
\end{tikzpicture}

%given information to get $\delta$-random spanning trees
